Mixed tori in contact surgery diagrams

We develop a diagrammatic framework for applying the symplectic JSJ decomposition to exact/weak symplectic fillings of 3-dimensional contact manifolds. Namely, we apply the symplectic JSJ decomposition to a contact surgery diagram for some $(Y,\zeta)$, producing a finite collection of contact manifolds, also described diagrammatically, whose exact/weak symplectic fillings determine those of $(Y,\zeta)$. We apply this technique to recover known symplectic filling classifications for certain lens spaces and torus bundles, and also to provide an algorithm for classifying the exact/weak symplectic fillings of a large class of plumbed 3-manifolds.

==> H-shaped-graph.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[shift={(-5,0)}]
\coordinate (a1) at (-4,4);
\coordinate (a2) at (-3.161,3.204);
\coordinate (a3) at (-2.982,2.976);
\coordinate (a4) at (-2.208,1.429);
\coordinate (a5) at (-2.134,1.149);
\coordinate (a6) at (-2,0);
\coordinate (a7) at (-2.134,-1.149);
\coordinate (a8) at (-2.208,-1.429);
\coordinate (a9) at (-2.982,-2.976);
\coordinate (a10) at (-3.161,-3.204);
\coordinate (a11) at (-4,-4);

\coordinate (aTopDot1) at (-2.406,1.973);
\coordinate (aTopDot2) at (-2.528,2.236);
\coordinate (aTopDot3) at (-2.665,2.491);
\coordinate (aBotDot1) at (-2.665,-2.491);
\coordinate (aBotDot2) at (-2.528,-2.236);
\coordinate (aBotDot3) at (-2.406,-1.973);

\coordinate (b1) at (4,4);
\coordinate (b2) at (3.161,3.204);
\coordinate (b3) at (2.982,2.976);
\coordinate (b4) at (2.208,1.429);
\coordinate (b5) at (2.134,1.149);
\coordinate (b6) at (2,0);
\coordinate (b7) at (2.134,-1.149);
\coordinate (b8) at (2.208,-1.429);
\coordinate (b9) at (2.982,-2.976);
\coordinate (b10) at (3.161,-3.204);
\coordinate (b11) at (4,-4);

\coordinate (bTopDot1) at (2.406,1.973);
\coordinate (bTopDot2) at (2.528,2.236);
\coordinate (bTopDot3) at (2.665,2.491);
\coordinate (bBotDot1) at (2.665,-2.491);
\coordinate (bBotDot2) at (2.528,-2.236);
\coordinate (bBotDot3) at (2.406,-1.973);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[thick] (a6) to (b6);

\foreach \l in {a,b}
{
    \draw[thick] (\l 1) to (\l 2);
    \draw[thick] (\l 2) to (\l 3);
    \draw[thick] (\l 4) to (\l 5);
    \draw[thick] (\l 5) to (\l 6);
    \draw[thick] (\l 6) to (\l 7);
    \draw[thick] (\l 7) to (\l 8);
    \draw[thick] (\l 9) to (\l 10);
    \draw[thick] (\l 10) to (\l 11);
    
    \foreach \i in {1,2,3}
    {
        \fill (\l TopDot\i) circle (1.5pt);
        \fill (\l BotDot\i) circle (1.5pt);
    }

    \foreach \i in {1,2,5,6,7,10,11}
    {
        \fill (\l\i) circle (2.5pt);
    }
}

\node at (a1) [left=0.15] {$a_1$};
\node at (a2) [left=0.15] {$a_2$};
\node at (a6) [left=0.15] {$a_i$};
\node at (a11) [left=0.15] {$a_m$};

\node at (a1) [right=0.15,anchor=west,cyan] {$|a_1+2|$};
\node at (a2) [right=0.15,anchor=west,cyan] {$|a_2+2|$};
\node at (a6) [right=0.05,yshift=0.3cm,anchor=west,cyan] {$|a_i+2|$};
\node at (a11) [right=0.15,anchor=west,cyan] {$|a_m+2|$};

\node at (b1) [right=0.15] {$b_1$};
\node at (b2) [right=0.15] {$b_2$};
\node at (b6) [right=0.15] {$b_j$};
\node at (b11) [right=0.15] {$b_n$};

\node at (b1) [left=0.15,anchor=east,cyan] {$-|b_1+2|$};
\node at (b2) [left=0.15,anchor=east,cyan] {$-|b_2+2|$};
\node at (b6) [left=0.05,yshift=-0.3cm,anchor=east,cyan] {$-|b_j+2|$};
\node at (b11) [left=0.15,anchor=east,cyan] {$-|b_n+2|$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(5,3)},scale=0.5]
\coordinate (a1) at (-4,4);
\coordinate (a2) at (-3.161,3.204);
\coordinate (a3) at (-2.982,2.976);
\coordinate (a4) at (-2.208,1.429);
\coordinate (a5) at (-2.134,1.149);
\coordinate (a6) at (-2,0);
\coordinate (a7) at (-2.134,-1.149);
\coordinate (a8) at (-2.208,-1.429);
\coordinate (a9) at (-2.982,-2.976);
\coordinate (a10) at (-3.161,-3.204);
\coordinate (a11) at (-4,-4);

\coordinate (aTopDot1) at (-2.406,1.973);
\coordinate (aTopDot2) at (-2.528,2.236);
\coordinate (aTopDot3) at (-2.665,2.491);
\coordinate (aBotDot1) at (-2.665,-2.491);
\coordinate (aBotDot2) at (-2.528,-2.236);
\coordinate (aBotDot3) at (-2.406,-1.973);

\coordinate (b1) at (4,4);
\coordinate (b2) at (3.161,3.204);
\coordinate (b3) at (2.982,2.976);
\coordinate (b4) at (2.208,1.429);
\coordinate (b5) at (2.134,1.149);
\coordinate (b6) at (2,0);
\coordinate (b7) at (2.134,-1.149);
\coordinate (b8) at (2.208,-1.429);
\coordinate (b9) at (2.982,-2.976);
\coordinate (b10) at (3.161,-3.204);
\coordinate (b11) at (4,-4);

\coordinate (bTopDot1) at (2.406,1.973);
\coordinate (bTopDot2) at (2.528,2.236);
\coordinate (bTopDot3) at (2.665,2.491);
\coordinate (bBotDot1) at (2.665,-2.491);
\coordinate (bBotDot2) at (2.528,-2.236);
\coordinate (bBotDot3) at (2.406,-1.973);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\foreach \l in {a}
{
    \draw[thick] (\l 1) to (\l 2);
    \draw[thick] (\l 2) to (\l 3);
    \draw[thick] (\l 4) to (\l 5);
    
    \draw[thick] (\l 7) to (\l 8);
    \draw[thick] (\l 9) to (\l 10);
    \draw[thick] (\l 10) to (\l 11);
    
    \foreach \i in {1,2,3}
    {
        \fill (\l TopDot\i) circle (1.5pt);
        \fill (\l BotDot\i) circle (1.5pt);
    }

    \foreach \i in {1,2,5,7,10,11}
    {
        \fill (\l\i) circle (4pt);
    }
}

\foreach \l in {b}
{
    \draw[thick] (\l 1) to (\l 2);
    \draw[thick] (\l 2) to (\l 3);
    \draw[thick] (\l 4) to (\l 5);
    \draw[thick] (\l 5) to (\l 6);
    \draw[thick] (\l 6) to (\l 7);
    \draw[thick] (\l 7) to (\l 8);
    \draw[thick] (\l 9) to (\l 10);
    \draw[thick] (\l 10) to (\l 11);
    
    \foreach \i in {1,2,3}
    {
        \fill (\l TopDot\i) circle (1.5pt);
        \fill (\l BotDot\i) circle (1.5pt);
    }

    \foreach \i in {1,2,5,6,7,10,11}
    {
        \fill (\l\i) circle (4pt);
    }
}

\node at (a1) [left=0.15] {$a_1$};
\node at (a2) [left=0.15] {$a_2$};
\node at (a5) [left=0.15] {$a_{i-1}$};
\node at (a7) [left=0.15] {$a_{i+1}$};
\node at (a11) [left=0.15] {$a_m$};

\node at (b1) [right=0.15] {$b_1$};
\node at (b2) [right=0.15] {$b_2$};
\node at (b6) [right=0.15] {$b_j$};
\node at (b11) [right=0.15] {$b_n$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(5,-3)},scale=0.5]
\coordinate (a1) at (-4,4);
\coordinate (a2) at (-3.161,3.204);
\coordinate (a3) at (-2.982,2.976);
\coordinate (a4) at (-2.208,1.429);
\coordinate (a5) at (-2.134,1.149);
\coordinate (a6) at (-2,0);
\coordinate (a7) at (-2.134,-1.149);
\coordinate (a8) at (-2.208,-1.429);
\coordinate (a9) at (-2.982,-2.976);
\coordinate (a10) at (-3.161,-3.204);
\coordinate (a11) at (-4,-4);

\coordinate (aTopDot1) at (-2.406,1.973);
\coordinate (aTopDot2) at (-2.528,2.236);
\coordinate (aTopDot3) at (-2.665,2.491);
\coordinate (aBotDot1) at (-2.665,-2.491);
\coordinate (aBotDot2) at (-2.528,-2.236);
\coordinate (aBotDot3) at (-2.406,-1.973);

\coordinate (b1) at (4,4);
\coordinate (b2) at (3.161,3.204);
\coordinate (b3) at (2.982,2.976);
\coordinate (b4) at (2.208,1.429);
\coordinate (b5) at (2.134,1.149);
\coordinate (b6) at (2,0);
\coordinate (b7) at (2.134,-1.149);
\coordinate (b8) at (2.208,-1.429);
\coordinate (b9) at (2.982,-2.976);
\coordinate (b10) at (3.161,-3.204);
\coordinate (b11) at (4,-4);

\coordinate (bTopDot1) at (2.406,1.973);
\coordinate (bTopDot2) at (2.528,2.236);
\coordinate (bTopDot3) at (2.665,2.491);
\coordinate (bBotDot1) at (2.665,-2.491);
\coordinate (bBotDot2) at (2.528,-2.236);
\coordinate (bBotDot3) at (2.406,-1.973);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\foreach \l in {a}
{
    \draw[thick] (\l 1) to (\l 2);
    \draw[thick] (\l 2) to (\l 3);
    \draw[thick] (\l 4) to (\l 5);
    \draw[thick] (\l 5) to (\l 6);
    \draw[thick] (\l 6) to (\l 7);
    \draw[thick] (\l 7) to (\l 8);
    \draw[thick] (\l 9) to (\l 10);
    \draw[thick] (\l 10) to (\l 11);
    
    \foreach \i in {1,2,3}
    {
        \fill (\l TopDot\i) circle (1.5pt);
        \fill (\l BotDot\i) circle (1.5pt);
    }

    \foreach \i in {1,2,5,6,7,10,11}
    {
        \fill (\l\i) circle (4pt);
    }
}
\foreach \l in {b}
{
    \draw[thick] (\l 1) to (\l 2);
    \draw[thick] (\l 2) to (\l 3);
    \draw[thick] (\l 4) to (\l 5);
    
    \draw[thick] (\l 7) to (\l 8);
    \draw[thick] (\l 9) to (\l 10);
    \draw[thick] (\l 10) to (\l 11);
    
    \foreach \i in {1,2,3}
    {
        \fill (\l TopDot\i) circle (1.5pt);
        \fill (\l BotDot\i) circle (1.5pt);
    }

    \foreach \i in {1,2,5,7,10,11}
    {
        \fill (\l\i) circle (4pt);
    }
}

\node at (a1) [left=0.15] {$a_1$};
\node at (a2) [left=0.15] {$a_2$};
\node at (a6) [left=0.15] {$a_i$};
\node at (a11) [left=0.15] {$a_m$};

\node at (b1) [right=0.15] {$b_1$};
\node at (b2) [right=0.15] {$b_2$};
\node at (b5) [right=0.15] {$b_{j-1}$};
\node at (b7) [right=0.15] {$b_{j+1}$};
\node at (b11) [right=0.15] {$b_n$};
\end{scope}

\draw[->] (-1,1.33) to (1,2.66);
\draw[->] (-1,-1.33) to (1,-2.66);
\end{tikzpicture}
